DeepSynth: Automata Synthesis for Automatic Task Segmentation in Deep Reinforcement Learning

This paper proposes DeepSynth, a method for effective training of deep Reinforcement Learning (RL) agents when the reward is sparse and non-Markovian, but at the same time progress towards the reward requires achieving an unknown sequence of high-level objectives. Our method employs a novel algorithm for synthesis of compact automata to uncover this sequential structure automatically. We synthesise a human-interpretable automaton from trace data collected by exploring the environment. The state space of the environment is then enriched with the synthesised automaton so that the generation of a control policy by deep RL is guided by the discovered structure encoded in the automaton. The proposed approach is able to cope with both high-dimensional, low-level features and unknown sparse non-Markovian rewards. We have evaluated DeepSynth's performance in a set of experiments that includes the Atari game Montezuma's Revenge. Compared to existing approaches, we obtain a reduction of two orders of magnitude in the number of iterations required for policy synthesis, and also a significant improvement in scalability.

==> figure_MR.tex <==
\begin{figure}[!t]
	\begin{tikzpicture}[scale=0.7]
	\definecolor{oxford_blue}{rgb}{0,0.13,0.28}
	
	\begin{axis}[
	axis background/.style={fill=white},
	axis line style={black},
	tick align=outside,
	tick pos=left,
	x grid style={white!89.80392156862746!black},
	xlabel={Steps},
	xmajorgrids,
	xmin=36970, xmax=324900,
	xtick style={color=white!33.33333333333333!black},
	y grid style={white!89.80392156862746!black},
	ylabel={Average Episode Reward},
	ymajorgrids,
	ymin=-10.385, ymax=630,
	ytick style={color=white!33.33333333333333!black},
	legend style={cells={align=center},draw=black, fill=white, at={(0.79,0.93)}}
	]
	\addplot [line width=1.64pt, opacity=0.3, orange,forget plot]
	table {%
		729.2 18
		1662.4 15.5
		2568.6 17.5
		3410.8 16.5
		4313.7 12
		5238.1 16.5
		6018.5 15
		6765.8 15
		7636.7 17.5
		8467.1 16
		9130.1 15
		9996.6 21.5
		10776.7 15.5
		11521.9 12.5
		12338.3 18
		13136.1 14.5
		14020.9 17
		14947.2 18
		15965.1 19
		16859.2 16.5
		17638 16
		18263.2 12
		19070.2 18.5
		19994.4 21
		20757.5 17
		21618.6 18
		22460.7 19
		23377.7 18.5
		24560.4 25
		25458.1 19
		26181.1 18
		27263.6 22.5
		27980 18
		28861 21
		29563.4 21
		30300.6 22
		31253.5 25
		31786.5 15
		32642.7 24.5
		33385.3 19
		34136 20
		35010.5 25
		35801 21.5
		36563.3 19.5
		37364.4 20.5
		38034.7 20.5
		38761.6 21.5
		39688.4 23
		40781.9 25.5
		41650.5 29
		42445.8 22
		43362.7 25.5
		44153.8 23.5
		44813.8 19.5
		45663.9 24
		46659.5 23
		47488.7 23
		48978.7 27.5
		49808.9 23.5
		50684.5 23.5
		51865.4 27.5
		52732.4 19
		53539.7 20
		54633.5 28
		55502.8 23.5
		56254.8 21
		57661 40.5
		58535.5 23.5
		59276.9 21
		60060.1 22.5
		61051.4 23.5
		62381.8 45
		63165.1 27
		64441.6 25.5
		65522.7 42.5
		66413.9 31.5
		67128.2 23
		67855 25
		68884 34.5
		69536.8 22.5
		70402.8 22
		71558.6 25.5
		72325.4 25
		73187 23
		74037 23.5
		74691.9 16
		75323.8 21
		76031.7 20
		76806.8 20
		77501.2 22.5
		78257.2 22.5
		79388.9 36.5
		80364.9 26
		81159.5 26.5
		81887.8 23
		82587.9 19.5
		83760.8 29
		86095 73
		86866.3 23.5
		87912.9 25.5
		88791.1 25.5
		89664.8 28
		90580.7 30.5
		91400.7 25.5
		92196.7 25.5
		93153 27
		94890.7 35.5
		95933 33.5
		96668.9 27.5
		97505 24
		98308 24
		99284.2 32
		100798.3 39
		101502.1 29.5
		102461.6 30.5
		103192.6 28
		104501.7 33.5
		105265.4 24
		106284.9 26
		108179.4 32
		109580 36.5
		110460.6 29
		111364.5 30.5
		112130.9 24
		112989.2 27
		113970.2 28
		114800.1 27
		115596.6 24
		116521.1 28
		118256.9 31
		119378.9 27.5
		120475.7 38
		121819.6 32
		122565.1 29
		123518.8 26.5
		124213.9 25
		125039.4 31.5
		125757.7 29.5
		127470.3 38
		128955.7 48.5
		130222.6 43
		131684 47.5
		133001.3 31
		134053.8 32
		136379.8 42
		141018.6 76.5
		143557.3 57.5
		145893.9 55.5
		148348 36.5
		155938.5 59
		157519 30
		158800.7 40.5
		159968.5 46.5
		161557.4 40
		162449 46
		163194.2 34.5
		164354.8 33
		165195.5 36.5
		166226.2 36
		167317.2 32.5
		168129.5 39.5
		168841.9 31.5
		169585.3 31
		170222.5 34
		170913 37.5
		177988.2 40
		178659.9 33
		179567.1 41.5
		180268.1 33
		181025.6 36.5
		182195.9 36
		185715.1 39.5
		186690.8 33
		187616.8 37
		189252.4 38
		193290.4 99
		195639.6 122.5
		196820.5 70.5
		197880.3 98.5
		199765.4 82.5
		201036.9 93.5
		202265.6 48
		203377.2 99
		204031 38
		204762.5 46.5
		205451.8 50
		206313.3 57
		207292.2 62.5
		207861.7 28
		208699.1 95.5
		209522 80.5
		210282.2 54.5
		211249.1 114
		211960.1 25.5
		212801.3 46.5
		213798.4 54
		214811 156
		215708.5 67
		216580 74
		217302.8 49
		218075 33
		219045.8 95.5
		219672.7 65
		220597.2 83.5
		221895.2 107.5
		223085.2 151
		223875.2 43
		225044.6 137.5
		226051.9 131.5
		226992.6 75
		227648.4 72.5
		228688.7 79.5
		229356.4 41.5
		230481.5 72
		231420.3 34
		232637.9 45
		233913.9 226.5
		235194.5 222
		236210.7 59.5
		237702.7 196
		238626.9 47
		240428.2 80.5
		241522.5 139
		242711.6 137.5
		245445.7 127.5
		247837.9 99.5
		249711 48.5
		250636.4 32
		251781.3 36.5
		252601.6 27.5
		253690.9 39
		255573.5 39.5
		256434.7 36
		257889.7 38
		259039.5 35.5
		260697.6 40.5
		262003.1 45.5
		263167.9 40.5
		264060.8 32
		265327.9 43.5
		267744.2 79.5
		268888.5 82
		270138.5 42
		271174.7 38.5
		272573 31
		273973.5 39.5
		275025 38
		277296.1 40
		279214.2 88
		285629.6 88
		287263.5 444
		289424.4 521
		290408.7 428
		291578.4 511
		292478.8 512
		293380.1 292
		294468.1 383
		295442.1 205
		296383.2 412
		297319.2 390
		298573.1 219
		299817.3 336
		300696.7 261
		301786.5 492
		302935.2 382
		304202.7 605
		305116.3 310
		306183.9 369
		307298.5 271
		308182.7 188
		309186.5 405
		310497 506
		311420.1 416
		312515.2 466
		313363.9 182
		314405.2 302
		315586.8 453
		316876 417
		318089.3 475
		319250.9 427
		320411.6 264
		321892 426
		322965.6 417
		323866.1 333
		324866.3 286
	};
	\addplot [line width=1.64pt, orange]
	table {%
		14947.2 16.19444444
		15965.1 16.25
		16859.2 16.30555556
		17638 16.22222222
		18263.2 15.97222222
		19070.2 16.33333333
		19994.4 16.58333333
		20757.5 16.69444444
		21618.6 16.86111111
		22460.7 16.94444444
		23377.7 17.08333333
		24560.4 17.63888889
		25458.1 17.5
		26181.1 17.63888889
		27263.6 18.19444444
		27980 18.19444444
		28861 18.55555556
		29563.4 18.77777778
		30300.6 19
		31253.5 19.33333333
		31786.5 19.25
		32642.7 19.72222222
		33385.3 20.11111111
		34136 20.19444444
		35010.5 20.41666667
		35801 20.66666667
		36563.3 20.75
		37364.4 20.83333333
		38034.7 20.94444444
		38761.6 20.75
		39688.4 20.97222222
		40781.9 21.38888889
		41650.5 21.75
		42445.8 21.97222222
		43362.7 22.22222222
		44153.8 22.36111111
		44813.8 22.22222222
		45663.9 22.16666667
		46659.5 22.61111111
		47488.7 22.52777778
		48978.7 23
		49808.9 23.19444444
		50684.5 23.11111111
		51865.4 23.44444444
		52732.4 23.41666667
		53539.7 23.38888889
		54633.5 23.80555556
		55502.8 23.91666667
		56254.8 23.80555556
		57661 24.63888889
		58535.5 24.33333333
		59276.9 24.27777778
		60060.1 24.11111111
		61051.4 24.11111111
		62381.8 25.52777778
		63165.1 25.69444444
		64441.6 25.83333333
		65522.7 26.91666667
		66413.9 27.13888889
		67128.2 27.11111111
		67855 27.19444444
		68884 27.58333333
		69536.8 27.77777778
		70402.8 27.88888889
		71558.6 27.75
		72325.4 27.83333333
		73187 27.94444444
		74037 27
		74691.9 26.58333333
		75323.8 26.58333333
		76031.7 26.44444444
		76806.8 26.25
		77501.2 25
		78257.2 24.75
		79388.9 25.36111111
		80364.9 24.44444444
		81159.5 24.16666667
		81887.8 24.16666667
		82587.9 23.86111111
		83760.8 23.55555556
		86095 26.36111111
		86866.3 26.44444444
		87912.9 26.44444444
		88791.1 26.47222222
		89664.8 26.75
		90580.7 27.13888889
		91400.7 27.66666667
		92196.7 27.91666667
		93153 28.30555556
		94890.7 29.16666667
		95933 29.77777778
		96668.9 30.05555556
		97505 29.36111111
		98308 29.25
		99284.2 29.55555556
		100798.3 30.44444444
		101502.1 31
		102461.6 31.08333333
		103192.6 28.58333333
		104501.7 29.13888889
		105265.4 29.05555556
		106284.9 29.08333333
		108179.4 29.30555556
		109580 29.63888889
		110460.6 29.83333333
		111364.5 30.11111111
		112130.9 29.94444444
		112989.2 29.47222222
		113970.2 29.16666667
		114800.1 29.13888889
		115596.6 29.13888889
		116521.1 29.36111111
		118256.9 29.30555556
		119378.9 28.66666667
		120475.7 29.13888889
		121819.6 29.22222222
		122565.1 29.27777778
		123518.8 28.88888889
		124213.9 28.94444444
		125039.4 29.25
		125757.7 29.11111111
		127470.3 29.19444444
		128955.7 30.27777778
		130222.6 30.97222222
		131684 32.27777778
		133001.3 32.5
		134053.8 32.72222222
		136379.8 33.55555556
		141018.6 36.47222222
		143557.3 38.11111111
		145893.9 39.47222222
		148348 39.97222222
		155938.5 41.13888889
		157519 41.02777778
		158800.7 41.66666667
		159968.5 42.77777778
		161557.4 43.61111111
		162449 44.41666667
		163194.2 44.69444444
		164354.8 44.41666667
		165195.5 43.75
		166226.2 43.36111111
		167317.2 42.52777778
		168129.5 43
		168841.9 42.97222222
		169585.3 42.36111111
		170222.5 40
		170913 38.88888889
		177988.2 38.02777778
		178659.9 37.83333333
		179567.1 36.86111111
		180268.1 37.02777778
		181025.6 36.80555556
		182195.9 36.22222222
		185715.1 36.19444444
		186690.8 35.47222222
		187616.8 35.61111111
		189252.4 35.88888889
		193290.4 39.36111111
		195639.6 44.16666667
		196820.5 46.27777778
		197880.3 49.55555556
		199765.4 52.38888889
		201036.9 55.86111111
		202265.6 56.63888889
		203377.2 60.05555556
		204031 59.94444444
		204762.5 60.69444444
		205451.8 61.16666667
		206313.3 62.5
		207292.2 63.94444444
		207861.7 63.5
		208699.1 66.61111111
		209522 69.25
		210282.2 70.22222222
		211249.1 74.44444444
		211960.1 70.36111111
		212801.3 66.13888889
		213798.4 65.22222222
		214811 68.41666667
		215708.5 67.55555556
		216580 66.47222222
		217302.8 66.52777778
		218075 62.86111111
		219045.8 66.05555556
		219672.7 67.08333333
		220597.2 68.94444444
		221895.2 71.75
		223085.2 76.66666667
		223875.2 77.5
		225044.6 79.83333333
		226051.9 82.66666667
		226992.6 83.80555556
		227648.4 81.5
		228688.7 84.5
		229356.4 84.22222222
		230481.5 85.22222222
		231420.3 78.44444444
		232637.9 77.22222222
		233913.9 85.69444444
		235194.5 95.30555556
		236210.7 96.77777778
		237702.7 102.3611111
		238626.9 101.3611111
		240428.2 101.1944444
		241522.5 102.9444444
		242711.6 102.1944444
		245445.7 106.8888889
		247837.9 104.7777778
		249711 100.1666667
		250636.4 97.77777778
		251781.3 95.77777778
		252601.6 92.88888889
		253690.9 92.75
		255573.5 90.94444444
		256434.7 91.05555556
		257889.7 90.66666667
		259039.5 80.05555556
		260697.6 69.97222222
		262003.1 69.19444444
		263167.9 60.55555556
		264060.8 59.72222222
		265327.9 57.66666667
		267744.2 54.36111111
		268888.5 51.27777778
		270138.5 46.52777778
		271174.7 43.13888889
		272573 42.16666667
		273973.5 42.58333333
		275025 42.66666667
		277296.1 43.36111111
		279214.2 46.08333333
		285629.6 48.77777778
		287263.5 71.44444444
		289424.4 98.27777778
		290408.7 120.0833333
		291578.4 146.2222222
		292478.8 172.1388889
		293380.1 186.1111111
		294468.1 205.6111111
		295442.1 214.5833333
		296383.2 233.0555556
		297319.2 250.1666667
		298573.1 260
		299817.3 276.5277778
		300696.7 289.3055556
		301786.5 314.4444444
		302935.2 333.5555556
		304202.7 364.9444444
		305116.3 377.2777778
		306183.9 392.8888889
		307298.5 383.2777778
		308182.7 364.7777778
		309186.5 363.5
		310497 363.2222222
		311420.1 357.8888889
		312515.2 367.5555556
		313363.9 356.3888889
		314405.2 361.7777778
		315586.8 364.0555556
		316876 365.5555556
		318089.3 379.7777778
		319250.9 384.8333333
		320411.6 385
		321892 381.3333333
		322965.6 383.2777778
		323866.1 368.1666667
		324866.3 366.8333333
	};
	\addplot [line width=1.64pt, violet]
	table {%
		0 0
		53995.6803 4.24533779
		57235.4212 2.09131657
		59395.2484 1.55135976
		63714.9028 1.00908056
		66954.6436 0.46796256
		71274.2981 0.46331777
		74514.0389 0.45983418
		79913.6069 0.45402819
		85313.1749 0.44822221
		89632.8294 0.44357742
		92872.5702 0.44009382
		96112.311 0.43661023
		98272.1382 0.43428784
		101511.879 0.43080425
		102591.793 0.42964305
		106911.447 0.42499826
		109071.274 0.42267586
		112311.015 0.41919227
		115550.756 0.41570868
		119870.41 0.41106389
		126349.892 0.4040967
		128509.719 1.47704313
		133909.287 2.00887155
		138228.942 2.54186117
		143628.51 2.53605518
		147948.164 3.0690448
		151187.905 3.60319562
		154427.646 4.67498084
		157667.387 6.28440047
		159827.214 7.8949813
		163066.955 9.50440094
		165226.782 11.1149818
		167386.609 12.1879282
		169546.436 13.2608746
		171706.263 14.8714554
		173866.091 15.9444019
		176025.918 17.5549827
		178185.745 18.6279291
		180345.572 19.7008755
		182505.4 20.2361876
		183585.313 18.6221231
		186825.054 17.5433707
		188984.881 15.9281451
		191144.708 14.3129195
		193304.536 13.2353283
		195464.363 11.6201026
		197624.19 10.5425114
		199784.017 9.46492023
		200863.931 8.38849021
		203023.758 6.77326459
		205183.585 5.69567338
		208423.326 4.07928656
		209503.24 3.00285655
		212742.981 2.46173854
		217062.635 1.91945935
		220302.376 1.37834135
		224622.03 1.37369656
		230021.598 1.36789057
		235421.166 1.36208458
		238660.907 1.35860099
		241900.648 1.3551174
		245140.389 1.3516338
		248380.13 1.34815021
		252699.784 1.34350542
		255939.525 0.80238742
		258099.352 1.33769944
		261339.093 1.33421584
		264578.834 1.33073225
		268898.488 1.32608746
		272138.229 1.32260387
		277537.797 1.31679788
		281857.451 1.8497875
		284017.279 1.84746511
		287257.019 2.38161592
		290496.76 2.37813233
		293736.501 2.37464874
		296976.242 2.37116515
		300215.983 2.90531596
		302375.81 3.44062798
		303455.724 3.97710119
		305615.551 5.05004761
		306695.464 5.58652082
		308855.292 6.65946724
		311015.119 7.19477926
		315334.773 6.65250006
		316414.687 5.57607004
		324866.3 0
	};
	\addplot [line width=1.64pt, cyan]
	table {%
		0 0
		50000 0
		50100 0
		50200 0
		50300 0
		50400 0
		50500 0
		50600 0
		50700 0
		50800 0
		50900 0
		51000 0
		51100 0
		51200 0
		51300 0
		51400 0
		51500 0
		51600 0
		51700 0
		51800 0
		51900 0
		52000 0
		52100 0
		52200 0
		52300 0
		52400 0
		52500 0
		52600 0
		52700 0
		52800 0
		52900 0
		53000 0
		53100 0
		53200 0
		53300 0
		53400 0
		53500 0
		53600 0
		53700 0
		53800 0
		53900 0
		54000 0
		54100 0
		54200 0
		54300 0
		54400 0
		54500 0
		54600 0
		54700 0
		54800 0
		54900 0
		55000 0
		55100 0
		55200 0
		55300 0
		55400 0
		55500 0
		55600 0
		55700 0
		55800 0
		55900 0
		56000 0
		56100 0
		56200 0
		56300 0
		56400 0
		56500 0
		56600 0
		56700 0
		56800 0
		56900 0
		57000 0
		57100 0
		57200 0
		57300 0
		57400 0
		57500 0
		57600 0
		57700 0
		57800 0
		57900 0
		58000 0
		58100 0
		58200 0
		58300 0
		58400 0
		58500 0
		58600 0
		58700 0
		58800 0
		58900 0
		59000 0
		59100 0
		59200 0
		59300 0
		59400 0
		59500 0
		59600 0
		59700 0
		59800 0
		59900 0
		60000 0
		60100 0
		60200 0
		60300 0
		60400 0
		60500 0
		60600 0
		60700 0
		60800 0
		60900 0
		61000 0
		61100 0
		61200 0
		61300 0
		61400 0
		61500 0
		61600 0
		61700 0
		61800 0
		61900 0
		62000 0
		62100 0
		62200 0
		62300 0
		62400 0
		62500 0
		62600 0
		62700 0
		62800 0
		62900 0
		63000 0
		63100 0
		63200 0
		63300 0
		63400 0
		63500 0
		63600 0
		63700 0
		63800 0
		63900 0
		64000 0
		64100 0
		64200 0
		64300 0
		64400 0
		64500 0
		64600 0
		64700 0
		64800 0
		64900 0
		65000 0
		65100 0
		65200 0
		65300 0
		65400 0
		65500 0
		65600 0
		65700 0
		65800 0
		65900 0
		66000 0
		66100 0
		66200 0
		66300 0
		66400 0
		66500 0
		66600 0
		66700 0
		66800 0
		66900 0
		67000 0
		67100 0
		67200 0
		67300 0
		67400 0
		67500 0
		67600 0
		67700 0
		67800 0
		67900 0
		68000 0
		68100 0
		68200 0
		68300 0
		68400 0
		68500 0
		68600 0
		68700 0
		68800 0
		68900 0
		69000 0
		69100 0
		69200 0
		69300 0
		69400 0
		69500 0
		69600 0
		69700 0
		69800 0
		69900 0
		70000 0
		70100 0
		70200 0
		70300 0
		70400 0
		70500 0
		70600 0
		70700 0
		70800 0
		70900 0
		71000 0
		71100 0
		71200 0
		71300 0
		71400 0
		71500 0
		71600 0
		71700 0
		71800 0
		71900 0
		72000 0
		72100 0
		72200 0
		72300 0
		72400 0
		72500 0
		72600 0
		72700 0
		72800 0
		72900 0
		73000 0
		73100 0
		73200 0
		73300 0
		73400 0
		73500 0
		73600 0
		73700 0
		73800 0
		73900 0
		74000 0
		74100 0
		74200 0
		74300 0
		74400 0
		74500 0
		74600 0
		74700 0
		74800 0
		74900 0
		75000 0
		75100 0
		75200 0
		75300 0
		75400 0
		75500 0
		75600 0
		75700 0
		75800 0
		75900 0
		76000 0
		76100 0
		76200 0
		76300 0
		76400 0
		76500 0
		76600 0
		76700 0
		76800 0
		76900 0
		77000 0
		77100 0
		77200 0
		77300 0
		77400 0
		77500 0
		77600 0
		77700 0
		77800 0
		77900 0
		78000 0
		78100 0
		78200 0
		78300 0
		78400 0
		78500 0
		78600 0
		78700 0
		78800 0
		78900 0
		79000 0
		79100 0
		79200 0
		79300 0
		79400 0
		79500 0
		79600 0
		79700 0
		79800 0
		79900 0
		80000 0
		80100 0
		80200 0
		80300 0
		80400 0
		80500 0
		80600 0
		80700 0
		80800 0
		80900 0
		81000 0
		81100 0
		81200 0
		81300 0
		81400 0
		81500 0
		81600 0
		81700 0
		81800 0
		81900 0
		82000 0
		82100 0
		82200 0
		82300 0
		82400 0
		82500 0
		82600 0
		82700 0
		82800 0
		82900 0
		83000 0
		83100 0
		83200 0
		83300 0
		83400 0
		83500 0
		83600 0
		83700 0
		83800 0
		83900 0
		84000 0
		84100 0
		84200 0
		84300 0
		84400 0
		84500 0
		84600 0
		84700 0
		84800 0
		84900 0
		85000 0
		85100 0
		85200 0
		85300 0
		85400 0
		85500 0
		85600 0
		85700 0
		85800 0
		85900 0
		86000 0
		86100 0
		86200 0
		86300 0
		86400 0
		86500 0
		86600 0
		86700 0
		86800 0
		86900 0
		87000 0
		87100 0
		87200 0
		87300 0
		87400 0
		87500 0
		87600 0
		87700 0
		87800 0
		87900 0
		88000 0
		88100 0
		88200 0
		88300 0
		88400 0
		88500 0
		88600 0
		88700 0
		88800 0
		88900 0
		89000 0
		89100 0
		89200 0
		89300 0
		89400 0
		89500 0
		89600 0
		89700 0
		89800 0
		89900 0
		90000 0
		90100 0
		90200 0
		90300 0
		90400 0
		90500 0
		90600 0
		90700 0
		90800 0
		90900 0
		91000 0
		91100 0
		91200 0
		91300 0
		91400 0
		91500 0
		91600 0
		91700 0
		91800 0
		91900 0
		92000 0
		92100 0
		92200 0
		92300 0
		92400 0
		92500 0
		92600 0
		92700 0
		92800 0
		92900 0
		93000 0
		93100 0
		93200 0
		93300 0
		93400 0
		93500 0
		93600 0
		93700 0
		93800 0
		93900 0
		94000 0
		94100 0
		94200 0
		94300 0
		94400 0
		94500 0
		94600 0
		94700 0
		94800 0
		94900 0
		95000 0
		95100 0
		95200 0
		95300 0
		95400 0
		95500 0
		95600 0
		95700 0
		95800 0
		95900 0
		96000 0
		96100 0
		96200 0
		96300 0
		96400 0
		96500 0
		96600 0
		96700 0
		96800 0
		96900 0
		97000 0
		97100 0
		97200 0
		97300 0
		97400 0
		97500 0
		97600 0
		97700 0
		97800 0
		97900 0
		98000 0
		98100 0
		98200 0
		98300 0
		98400 0
		98500 0
		98600 0
		98700 0
		98800 0
		98900 0
		99000 0
		99100 0
		99200 0
		99300 0
		99400 0
		99500 0
		99600 0
		99700 0
		99800 0
		99900 0
		100000 0
		100100 0
		100200 0
		100300 0
		100400 0
		100500 0
		100600 0
		100700 0
		100800 0
		100900 0
		101000 0
		101100 0
		101200 0
		101300 0
		101400 0
		101500 0
		101600 0
		101700 0
		101800 0
		101900 0
		102000 0
		102100 0
		102200 0
		102300 0
		102400 0
		102500 0
		102600 0
		102700 0
		102800 0
		102900 0
		103000 0
		103100 0
		103200 0
		103300 0
		103400 0
		103500 0
		103600 0
		103700 0
		103800 0
		103900 0
		104000 0
		104100 0
		104200 0
		104300 0
		104400 0
		104500 0
		104600 0
		104700 0
		104800 0
		104900 0
		105000 0
		105100 0
		105200 0
		105300 0
		105400 0
		105500 0
		105600 0
		105700 0
		105800 0
		105900 0
		106000 0
		106100 0
		106200 0
		106300 0
		106400 0
		106500 0
		106600 0
		106700 0
		106800 0
		106900 0
		107000 0
		107100 0
		107200 0
		107300 0
		107400 0
		107500 0
		107600 0
		107700 0
		107800 0
		107900 0
		108000 0
		108100 0
		108200 0
		108300 0
		108400 0
		108500 0
		108600 0
		108700 0
		108800 0
		108900 0
		109000 0
		109100 0
		109200 0
		109300 0
		109400 0
		109500 0
		109600 0
		109700 0
		109800 0
		109900 0
		110000 0
		110100 0
		110200 0
		110300 0
		110400 0
		110500 0
		110600 0
		110700 0
		110800 0
		110900 0
		111000 0
		111100 0
		111200 0
		111300 0
		111400 0
		111500 0
		111600 0
		111700 0
		111800 0
		111900 0
		112000 0
		112100 0
		112200 0
		112300 0
		112400 0
		112500 0
		112600 0
		112700 0
		112800 0
		112900 0
		113000 0
		113100 0
		113200 0
		113300 0
		113400 0
		113500 0
		113600 0
		113700 0
		113800 0
		113900 0
		114000 0
		114100 0
		114200 0
		114300 0
		114400 0
		114500 0
		114600 0
		114700 0
		114800 0
		114900 0
		115000 0
		115100 0
		115200 0
		115300 0
		115400 0
		115500 0
		115600 0
		115700 0
		115800 0
		115900 0
		116000 0
		116100 0
		116200 0
		116300 0
		116400 0
		116500 0
		116600 0
		116700 0
		116800 0
		116900 0
		117000 0
		117100 0
		117200 0
		117300 0
		117400 0
		117500 0
		117600 0
		117700 0
		117800 0
		117900 0
		118000 0
		118100 0
		118200 0
		118300 0
		118400 0
		118500 0
		118600 0
		118700 0
		118800 0
		118900 0
		119000 0
		119100 0
		119200 0
		119300 0
		119400 0
		119500 0
		119600 0
		119700 0
		119800 0
		119900 0
		120000 0
		120100 0
		120200 0
		120300 0
		120400 0
		120500 0
		120600 0
		120700 0
		120800 0
		120900 0
		121000 0
		121100 0
		121200 0
		121300 0
		121400 0
		121500 0
		121600 0
		121700 0
		121800 0
		121900 0
		122000 0
		122100 0
		122200 0
		122300 0
		122400 0
		122500 0
		122600 0
		122700 0
		122800 0
		122900 0
		123000 0
		123100 0
		123200 0
		123300 0
		123400 0
		123500 0
		123600 0
		123700 0
		123800 0
		123900 0
		124000 0
		124100 0
		124200 0
		124300 0
		124400 0
		124500 0
		124600 0
		124700 0
		124800 0
		124900 0
		125000 0
		125100 0
		125200 0
		125300 0
		125400 0
		125500 0
		125600 0
		125700 0
		125800 0
		125900 0
		126000 0
		126100 0
		126200 0
		126300 0
		126400 0
		126500 0
		126600 0
		126700 0
		126800 0
		126900 0
		127000 0
		127100 0
		127200 0
		127300 0
		127400 0
		127500 0
		127600 0
		127700 0
		127800 0
		127900 0
		128000 0
		128100 0
		128200 0
		128300 0
		128400 0
		128500 0
		128600 0
		128700 0
		128800 0
		128900 0
		129000 0
		129100 0
		129200 0
		129300 0
		129400 0
		129500 0
		129600 0
		129700 0
		129800 0
		129900 0
		130000 0
		130100 0
		130200 0
		130300 0
		130400 0
		130500 0
		130600 0
		130700 0
		130800 0
		130900 0
		131000 0
		131100 0
		131200 0
		131300 0
		131400 0
		131500 0
		131600 0
		131700 0
		131800 0
		131900 0
		132000 0
		132100 0
		132200 0
		132300 0
		132400 0
		132500 0
		132600 0
		132700 0
		132800 0
		132900 0
		133000 0
		133100 0
		133200 0
		133300 0
		133400 0
		133500 0
		133600 0
		133700 0
		133800 0
		133900 0
		134000 0
		134100 0
		134200 0
		134300 0
		134400 0
		134500 0
		134600 0
		134700 0
		134800 0
		134900 0
		135000 0
		135100 0
		135200 0
		135300 0
		135400 0
		135500 0
		135600 0
		135700 0
		135800 0
		135900 0
		136000 0
		136100 0
		136200 0
		136300 0
		136400 0
		136500 0
		136600 0
		136700 0
		136800 0
		136900 0
		137000 0
		137100 0
		137200 0
		137300 0
		137400 0
		137500 0
		137600 0
		137700 0
		137800 0
		137900 0
		138000 0
		138100 0
		138200 0
		138300 0
		138400 0
		138500 0
		138600 0
		138700 0
		138800 0
		138900 0
		139000 0
		139100 0
		139200 0
		139300 0
		139400 0
		139500 0
		139600 0
		139700 0
		139800 0
		139900 0
		140000 0
		140100 0
		140200 0
		140300 0
		140400 0
		140500 0
		140600 0
		140700 0
		140800 0
		140900 0
		141000 0
		141100 0
		141200 0
		141300 0
		141400 0
		141500 0
		141600 0
		141700 0
		141800 0
		141900 0
		142000 0
		142100 0
		142200 0
		142300 0
		142400 0
		142500 0
		142600 0
		142700 0
		142800 0
		142900 0
		143000 0
		143100 0
		143200 0
		143300 0
		143400 0
		143500 0
		143600 0
		143700 0
		143800 0
		143900 0
		144000 0
		144100 0
		144200 0
		144300 0
		144400 0
		144500 0
		144600 0
		144700 0
		144800 0
		144900 0
		145000 0
		145100 0
		145200 0
		145300 0
		145400 0
		145500 0
		145600 0
		145700 0
		145800 0
		145900 0
		146000 0
		146100 0
		146200 0
		146300 0
		146400 0
		146500 0
		146600 0
		146700 0
		146800 0
		146900 0
		147000 0
		147100 0
		147200 0
		147300 0
		147400 0
		147500 0
		147600 0
		147700 0
		147800 0
		147900 0
		148000 0
		148100 0
		148200 0
		148300 0
		148400 0
		148500 0
		148600 0
		148700 0
		148800 0
		148900 0
		149000 0
		149100 0
		149200 0
		149300 0
		149400 0
		149500 0
		149600 0
		149700 0
		149800 0
		149900 0
		150000 0
		150100 0
		150200 0
		150300 0
		150400 0
		150500 0
		150600 0
		150700 0
		150800 0
		150900 0
		151000 0
		151100 0
		151200 0
		151300 0
		151400 0
		151500 0
		151600 0
		151700 0
		151800 0
		151900 0
		152000 0
		152100 0
		152200 0
		152300 0
		152400 0
		152500 0
		152600 0
		152700 0
		152800 0
		152900 0
		153000 0
		153100 0
		153200 0
		153300 0
		153400 0
		153500 0
		153600 0
		153700 0
		153800 0
		153900 0
		154000 0
		154100 0
		154200 0
		154300 0
		154400 0
		154500 0
		154600 0
		154700 0
		154800 0
		154900 0
		155000 0
		155100 0
		155200 0
		155300 0
		155400 0
		155500 0
		155600 0
		155700 0
		155800 0
		155900 0
		156000 0
		156100 0
		156200 0
		156300 0
		156400 0
		156500 0
		156600 0
		156700 0
		156800 0
		156900 0
		157000 0
		157100 0
		157200 0
		157300 0
		157400 0
		157500 0
		157600 0
		157700 0
		157800 0
		157900 0
		158000 0
		158100 0
		158200 0
		158300 0
		158400 0
		158500 0
		158600 0
		158700 0
		158800 0
		158900 0
		159000 0
		159100 0
		159200 0
		159300 0
		159400 0
		159500 0
		159600 0
		159700 0
		159800 0
		159900 0
		160000 0
		160100 0
		160200 0
		160300 0
		160400 0
		160500 0
		160600 0
		160700 0
		160800 0
		160900 0
		161000 0
		161100 0
		161200 0
		161300 0
		161400 0
		161500 0
		161600 0
		161700 0
		161800 0
		161900 0
		162000 0
		162100 0
		162200 0
		162300 0
		162400 0
		162500 0
		162600 0
		162700 0
		162800 0
		162900 0
		163000 0
		163100 0
		163200 0
		163300 0
		163400 0
		163500 0
		163600 0
		163700 0
		163800 0
		163900 0
		164000 0
		164100 0
		164200 0
		164300 0
		164400 0
		164500 0
		164600 0
		164700 0
		164800 0
		164900 0
		165000 0
		165100 0
		165200 0
		165300 0
		165400 0
		165500 0
		165600 0
		165700 0
		165800 0
		165900 0
		166000 0
		166100 0
		166200 0
		166300 0
		166400 0
		166500 0
		166600 0
		166700 0
		166800 0
		166900 0
		167000 0
		167100 0
		167200 0
		167300 0
		167400 0
		167500 0
		167600 0
		167700 0
		167800 0
		167900 0
		168000 0
		168100 0
		168200 0
		168300 0
		168400 0
		168500 0
		168600 0
		168700 0
		168800 0
		168900 0
		169000 0
		169100 0
		169200 0
		169300 0
		169400 0
		169500 0
		169600 0
		169700 0
		169800 0
		169900 0
		170000 0
		170100 0
		170200 0
		170300 0
		170400 0
		170500 0
		170600 0
		170700 0
		170800 0
		170900 0
		171000 0
		171100 0
		171200 0
		171300 0
		171400 0
		171500 0
		171600 0
		171700 0
		171800 0
		171900 0
		172000 0
		172100 0
		172200 0
		172300 0
		172400 0
		172500 0
		172600 0
		172700 0
		172800 0
		172900 0
		173000 0
		173100 0
		173200 0
		173300 0
		173400 0
		173500 0
		173600 0
		173700 0
		173800 0
		173900 0
		174000 0
		174100 0
		174200 0
		174300 0
		174400 0
		174500 0
		174600 0
		174700 0
		174800 0
		174900 0
		175000 0
		175100 0
		175200 0
		175300 0
		175400 0
		175500 0
		175600 0
		175700 0
		175800 0
		175900 0
		176000 0
		176100 0
		176200 0
		176300 0
		176400 0
		176500 0
		176600 0
		176700 0
		176800 0
		176900 0
		177000 0
		177100 0
		177200 0
		177300 0
		177400 0
		177500 0
		177600 0
		177700 0
		177800 0
		177900 0
		178000 0
		178100 0
		178200 0
		178300 0
		178400 0
		178500 0
		178600 0
		178700 0
		178800 0
		178900 0
		179000 0
		179100 0
		179200 0
		179300 0
		179400 0
		179500 0
		179600 0
		179700 0
		179800 0
		179900 0
		180000 0
		180100 0
		180200 0
		180300 0
		180400 0
		180500 0
		180600 0
		180700 0
		180800 0
		180900 0
		181000 0
		181100 0
		181200 0
		181300 0
		181400 0
		181500 0
		181600 0
		181700 0
		181800 0
		181900 0
		182000 0
		182100 0
		182200 0
		182300 0
		182400 0
		182500 0
		182600 0
		182700 0
		182800 0
		182900 0
		183000 0
		183100 0
		183200 0
		183300 0
		183400 0
		183500 0
		183600 0
		183700 0
		183800 0
		183900 0
		184000 0
		184100 0
		184200 0
		184300 0
		184400 0
		184500 0
		184600 0
		184700 0
		184800 0
		184900 0
		185000 0
		185100 0
		185200 0
		185300 0
		185400 0
		185500 0
		185600 0
		185700 0
		185800 0
		185900 0
		186000 0
		186100 0
		186200 0
		186300 0
		186400 0
		186500 0
		186600 0
		186700 0
		186800 0
		186900 0
		187000 0
		187100 0
		187200 0
		187300 0
		187400 0
		187500 0
		187600 0
		187700 0
		187800 0
		187900 0
		188000 0
		188100 0
		188200 0
		188300 0
		188400 0
		188500 0
		188600 0
		188700 0
		188800 0
		188900 0
		189000 0
		189100 0
		189200 0
		189300 0
		189400 0
		189500 0
		189600 0
		189700 0
		189800 0
		189900 0
		190000 0
		190100 0
		190200 0
		190300 0
		190400 0
		190500 0
		190600 0
		190700 0
		190800 0
		190900 0
		191000 0
		191100 0
		191200 0
		191300 0
		191400 0
		191500 0
		191600 0
		191700 0
		191800 0
		191900 0
		192000 0
		192100 0
		192200 0
		192300 0
		192400 0
		192500 0
		192600 0
		192700 0
		192800 0
		192900 0
		193000 0
		193100 0
		193200 0
		193300 0
		193400 0
		193500 0
		193600 0
		193700 0
		193800 0
		193900 0
		194000 0
		194100 0
		194200 0
		194300 0
		194400 0
		194500 0
		194600 0
		194700 0
		194800 0
		194900 0
		195000 0
		195100 0
		195200 0
		195300 0
		195400 0
		195500 0
		195600 0
		195700 0
		195800 0
		195900 0
		196000 0
		196100 0
		196200 0
		196300 0
		196400 0
		196500 0
		196600 0
		196700 0
		196800 0
		196900 0
		197000 0
		197100 0
		197200 0
		197300 0
		197400 0
		197500 0
		197600 0
		197700 0
		197800 0
		197900 0
		198000 0
		198100 0
		198200 0
		198300 0
		198400 0
		198500 0
		198600 0
		198700 0
		198800 0
		198900 0
		199000 0
		199100 0
		199200 0
		199300 0
		199400 0
		199500 0
		199600 0
		199700 0
		199800 0
		199900 0
		200000 0
		200100 0
		200200 0
		200300 0
		200400 0
		200500 0
		200600 0
		200700 0
		200800 0
		200900 0
		201000 0
		201100 0
		201200 0
		201300 0
		201400 0
		201500 0
		201600 0
		201700 0
		201800 0
		201900 0
		202000 0
		202100 0
		202200 0
		202300 0
		202400 0
		202500 0
		202600 0
		202700 0
		202800 0
		202900 0
		203000 0
		203100 0
		203200 0
		203300 0
		203400 0
		203500 0
		203600 0
		203700 0
		203800 0
		203900 0
		204000 0
		204100 0
		204200 0
		204300 0
		204400 0
		204500 0
		204600 0
		204700 0
		204800 0
		204900 0
		205000 0
		205100 0
		205200 0
		205300 0
		205400 0
		205500 0
		205600 0
		205700 0
		205800 0
		205900 0
		206000 0
		206100 0
		206200 0
		206300 0
		206400 0
		206500 0
		206600 0
		206700 0
		206800 0
		206900 0
		207000 0
		207100 0
		207200 0
		207300 0
		207400 0
		207500 0
		207600 0
		207700 0
		207800 0
		207900 0
		208000 0
		208100 0
		208200 0
		208300 0
		208400 0
		208500 0
		208600 0
		208700 0
		208800 0
		208900 0
		209000 0
		209100 0
		209200 0
		209300 0
		209400 0
		209500 0
		209600 0
		209700 0
		209800 0
		209900 0
		210000 0
		210100 0
		210200 0
		210300 0
		210400 0
		210500 0
		210600 0
		210700 0
		210800 0
		210900 0
		211000 0
		211100 0
		211200 0
		211300 0
		211400 0
		211500 0
		211600 0
		211700 0
		211800 0
		211900 0
		212000 0
		212100 0
		212200 0
		212300 0
		212400 0
		212500 0
		212600 0
		212700 0
		212800 0
		212900 0
		213000 0
		213100 0
		213200 0
		213300 0
		213400 0
		213500 0
		213600 0
		213700 0
		213800 0
		213900 0
		214000 0
		214100 0
		214200 0
		214300 0
		214400 0
		214500 0
		214600 0
		214700 0
		214800 0
		214900 0
		215000 0
		215100 0
		215200 0
		215300 0
		215400 0
		215500 0
		215600 0
		215700 0
		215800 0
		215900 0
		216000 0
		216100 0
		216200 0
		216300 0
		216400 0
		216500 0
		216600 0
		216700 0
		216800 0
		216900 0
		217000 0
		217100 0
		217200 0
		217300 0
		217400 0
		217500 0
		217600 0
		217700 0
		217800 0
		217900 0
		218000 0
		218100 0
		218200 0
		218300 0
		218400 0
		218500 0
		218600 0
		218700 0
		218800 0
		218900 0
		219000 0
		219100 0
		219200 0
		219300 0
		219400 0
		219500 0
		219600 0
		219700 0
		219800 0
		219900 0
		220000 0
		220100 0
		220200 0
		220300 0
		220400 0
		220500 0
		220600 0
		220700 0
		220800 0
		220900 0
		221000 0
		221100 0
		221200 0
		221300 0
		221400 0
		221500 0
		221600 0
		221700 0
		221800 0
		221900 0
		222000 0
		222100 0
		222200 0
		222300 0
		222400 0
		222500 0
		222600 0
		222700 0
		222800 0
		222900 0
		223000 0
		223100 0
		223200 0
		223300 0
		223400 0
		223500 0
		223600 0
		223700 0
		223800 0
		223900 0
		224000 0
		224100 0
		224200 0
		224300 0
		224400 0
		224500 0
		224600 0
		224700 0
		224800 0
		224900 0
		225000 0
		225100 0
		225200 0
		225300 0
		225400 0
		225500 0
		225600 0
		225700 0
		225800 0
		225900 0
		226000 0
		226100 0
		226200 0
		226300 0
		226400 0
		226500 0
		226600 0
		226700 0
		226800 0
		226900 0
		227000 0
		227100 0
		227200 0
		227300 0
		227400 0
		227500 0
		227600 0
		227700 0
		227800 0
		227900 0
		228000 0
		228100 0
		228200 0
		228300 0
		228400 0
		228500 0
		228600 0
		228700 0
		228800 0
		228900 0
		229000 0
		229100 0
		229200 0
		229300 0
		229400 0
		229500 0
		229600 0
		229700 0
		229800 0
		229900 0
		230000 0
		230100 0
		230200 0
		230300 0
		230400 0
		230500 0
		230600 0
		230700 0
		230800 0
		230900 0
		231000 0
		231100 0
		231200 0
		231300 0
		231400 0
		231500 0
		231600 0
		231700 0
		231800 0
		231900 0
		232000 0
		232100 0
		232200 0
		232300 0
		232400 0
		232500 0
		232600 0
		232700 0
		232800 0
		232900 0
		233000 0
		233100 0
		233200 0
		233300 0
		233400 0
		233500 0
		233600 0
		233700 0
		233800 0
		233900 0
		234000 0
		234100 0
		234200 0
		234300 0
		234400 0
		234500 0
		234600 0
		234700 0
		234800 0
		234900 0
		235000 0
		235100 0
		235200 0
		235300 0
		235400 0
		235500 0
		235600 0
		235700 0
		235800 0
		235900 0
		236000 0
		236100 0
		236200 0
		236300 0
		236400 0
		236500 0
		236600 0
		236700 0
		236800 0
		236900 0
		237000 0
		237100 0
		237200 0
		237300 0
		237400 0
		237500 0
		237600 0
		237700 0
		237800 0
		237900 0
		238000 0
		238100 0
		238200 0
		238300 0
		238400 0
		238500 0
		238600 0
		238700 0
		238800 0
		238900 0
		239000 0
		239100 0
		239200 0
		239300 0
		239400 0
		239500 0
		239600 0
		239700 0
		239800 0
		239900 0
		240000 0
		240100 0
		240200 0
		240300 0
		240400 0
		240500 0
		240600 0
		240700 0
		240800 0
		240900 0
		241000 0
		241100 0
		241200 0
		241300 0
		241400 0
		241500 0
		241600 0
		241700 0
		241800 0
		241900 0
		242000 0
		242100 0
		242200 0
		242300 0
		242400 0
		242500 0
		242600 0
		242700 0
		242800 0
		242900 0
		243000 0
		243100 0
		243200 0
		243300 0
		243400 0
		243500 0
		243600 0
		243700 0
		243800 0
		243900 0
		244000 0
		244100 0
		244200 0
		244300 0
		244400 0
		244500 0
		244600 0
		244700 0
		244800 0
		244900 0
		245000 0
		245100 0
		245200 0
		245300 0
		245400 0
		245500 0
		245600 0
		245700 0
		245800 0
		245900 0
		246000 0
		246100 0
		246200 0
		246300 0
		246400 0
		246500 0
		246600 0
		246700 0
		246800 0
		246900 0
		247000 0
		247100 0
		247200 0
		247300 0
		247400 0
		247500 0
		247600 0
		247700 0
		247800 0
		247900 0
		248000 0
		248100 0
		248200 0
		248300 0
		248400 0
		248500 0
		248600 0
		248700 0
		248800 0
		248900 0
		249000 0
		249100 0
		249200 0
		249300 0
		249400 0
		249500 0
		249600 0
		249700 0
		249800 0
		249900 0
		250000 0
		250100 0
		250200 0
		250300 0
		250400 0
		250500 0
		250600 0
		250700 0
		250800 0
		250900 0
		251000 0
		251100 0
		251200 0
		251300 0
		251400 0
		251500 0
		251600 0
		251700 0
		251800 0
		251900 0
		252000 0
		252100 0
		252200 0
		252300 0
		252400 0
		252500 0
		252600 0
		252700 0
		252800 0
		252900 0
		253000 0
		253100 0
		253200 0
		253300 0
		253400 0
		253500 0
		253600 0
		253700 0
		253800 0
		253900 0
		254000 0
		254100 0
		254200 0
		254300 0
		254400 0
		254500 0
		254600 0
		254700 0
		254800 0
		254900 0
		255000 0
		255100 0
		255200 0
		255300 0
		255400 0
		255500 0
		255600 0
		255700 0
		255800 0
		255900 0
		256000 0
		256100 0
		256200 0
		256300 0
		256400 0
		256500 0
		256600 0
		256700 0
		256800 0
		256900 0
		257000 0
		257100 0
		257200 0
		257300 0
		257400 0
		257500 0
		257600 0
		257700 0
		257800 0
		257900 0
		258000 0
		258100 0
		258200 0
		258300 0
		258400 0
		258500 0
		258600 0
		258700 0
		258800 0
		258900 0
		259000 0
		259100 0
		259200 0
		259300 0
		259400 0
		259500 0
		259600 0
		259700 0
		259800 0
		259900 0
		260000 0
		260100 0
		260200 0
		260300 0
		260400 0
		260500 0
		260600 0
		260700 0
		260800 0
		260900 0
		261000 0
		261100 0
		261200 0
		261300 0
		261400 0
		261500 0
		261600 0
		261700 0
		261800 0
		261900 0
		262000 0
		262100 0
		262200 0
		262300 0
		262400 0
		262500 0
		262600 0
		262700 0
		262800 0
		262900 0
		263000 0
		263100 0
		263200 0
		263300 0
		263400 0
		263500 0
		263600 0
		263700 0
		263800 0
		263900 0
		264000 0
		264100 0
		264200 0
		264300 0
		264400 0
		264500 0
		264600 0
		264700 0
		264800 0
		264900 0
		265000 0
		265100 0
		265200 0
		265300 0
		265400 0
		265500 0
		265600 0
		265700 0
		265800 0
		265900 0
		266000 0
		266100 0
		266200 0
		266300 0
		266400 0
		266500 0
		266600 0
		266700 0
		266800 0
		266900 0
		267000 0
		267100 0
		267200 0
		267300 0
		267400 0
		267500 0
		267600 0
		267700 0
		267800 0
		267900 0
		268000 0
		268100 0
		268200 0
		268300 0
		268400 0
		268500 0
		268600 0
		268700 0
		268800 0
		268900 0
		269000 0
		269100 0
		269200 0
		269300 0
		269400 0
		269500 0
		269600 0
		269700 0
		269800 0
		269900 0
		270000 0
		270100 0
		270200 0
		270300 0
		270400 0
		270500 0
		270600 0
		270700 0
		270800 0
		270900 0
		271000 0
		271100 0
		271200 0
		271300 0
		271400 0
		271500 0
		271600 0
		271700 0
		271800 0
		271900 0
		272000 0
		272100 0
		272200 0
		272300 0
		272400 0
		272500 0
		272600 0
		272700 0
		272800 0
		272900 0
		273000 0
		273100 0
		273200 0
		273300 0
		273400 0
		273500 0
		273600 0
		273700 0
		273800 0
		273900 0
		274000 0
		274100 0
		274200 0
		274300 0
		274400 0
		274500 0
		274600 0
		274700 0
		274800 0
		274900 0
		275000 0
		275100 0
		275200 0
		275300 0
		275400 0
		275500 0
		275600 0
		275700 0
		275800 0
		275900 0
		276000 0
		276100 0
		276200 0
		276300 0
		276400 0
		276500 0
		276600 0
		276700 0
		276800 0
		276900 0
		277000 0
		277100 0
		277200 0
		277300 0
		277400 0
		277500 0
		277600 0
		277700 0
		277800 0
		277900 0
		278000 0
		278100 0
		278200 0
		278300 0
		278400 0
		278500 0
		278600 0
		278700 0
		278800 0
		278900 0
		279000 0
		279100 0
		279200 0
		279300 0
		279400 0
		279500 0
		279600 0
		279700 0
		279800 0
		279900 0
		280000 0
		280100 0
		280200 0
		280300 0
		280400 0
		280500 0
		280600 0
		280700 0
		280800 0
		280900 0
		281000 0
		281100 0
		281200 0
		281300 0
		281400 0
		281500 0
		281600 0
		281700 0
		281800 0
		281900 0
		282000 0
		282100 0
		282200 0
		282300 0
		282400 0
		282500 0
		282600 0
		282700 0
		282800 0
		282900 0
		283000 0
		283100 0
		283200 0
		283300 0
		283400 0
		283500 0
		283600 0
		283700 0
		283800 0
		283900 0
		284000 0
		284100 0
		284200 0
		284300 0
		284400 0
		284500 0
		284600 0
		284700 0
		284800 0
		284900 0
		285000 0
		285100 0
		285200 0
		285300 0
		285400 0
		285500 0
		285600 0
		285700 0
		285800 0
		285900 0
		286000 0
		286100 0
		286200 0
		286300 0
		286400 0
		286500 0
		286600 0
		286700 0
		286800 0
		286900 0
		287000 0
		287100 0
		287200 0
		287300 0
		287400 0
		287500 0
		287600 0
		287700 0
		287800 0
		287900 0
		288000 0
		288100 0
		288200 0
		288300 0
		288400 0
		288500 0
		288600 0
		288700 0
		288800 0
		288900 0
		289000 0
		289100 0
		289200 0
		289300 0
		289400 0
		289500 0
		289600 0
		289700 0
		289800 0
		289900 0
		290000 0
		290100 0
		290200 0
		290300 0
		290400 0
		290500 0
		290600 0
		290700 0
		290800 0
		290900 0
		291000 0
		291100 0
		291200 0
		291300 0
		291400 0
		291500 0
		291600 0
		291700 0
		291800 0
		291900 0
		292000 0
		292100 0
		292200 0
		292300 0
		292400 0
		292500 0
		292600 0
		292700 0
		292800 0
		292900 0
		293000 0
		293100 0
		293200 0
		293300 0
		293400 0
		293500 0
		293600 0
		293700 0
		293800 0
		293900 0
		294000 0
		294100 0
		294200 0
		294300 0
		294400 0
		294500 0
		294600 0
		294700 0
		294800 0
		294900 0
		295000 0
		295100 0
		295200 0
		295300 0
		295400 0
		295500 0
		295600 0
		295700 0
		295800 0
		295900 0
		296000 0
		296100 0
		296200 0
		296300 0
		296400 0
		296500 0
		296600 0
		296700 0
		296800 0
		296900 0
		297000 0
		297100 0
		297200 0
		297300 0
		297400 0
		297500 0
		297600 0
		297700 0
		297800 0
		297900 0
		298000 0
		298100 0
		298200 0
		298300 0
		298400 0
		298500 0
		298600 0
		298700 0
		298800 0
		298900 0
		299000 0
		299100 0
		299200 0
		299300 0
		299400 0
		299500 0
		299600 0
		299700 0
		299800 0
		299900 0
		300000 0
		300100 0
		300200 0
		300300 0
		300400 0
		300500 0
		300600 0
		300700 0
		300800 0
		300900 0
		301000 0
		301100 0
		301200 0
		301300 0
		301400 0
		301500 0
		301600 0
		301700 0
		301800 0
		301900 0
		302000 0
		302100 0
		302200 0
		302300 0
		302400 0
		302500 0
		302600 0
		302700 0
		302800 0
		302900 0
		303000 0
		303100 0
		303200 0
		303300 0
		303400 0
		303500 0
		303600 0
		303700 0
		303800 0
		303900 0
		304000 0
		304100 0
		304200 0
		304300 0
		304400 0
		304500 0
		304600 0
		304700 0
		304800 0
		304900 0
		305000 0
		305100 0
		305200 0
		305300 0
		305400 0
		305500 0
		305600 0
		305700 0
		305800 0
		305900 0
		306000 0
		306100 0
		306200 0
		306300 0
		306400 0
		306500 0
		306600 0
		306700 0
		306800 0
		306900 0
		307000 0
		307100 0
		307200 0
		307300 0
		307400 0
		307500 0
		307600 0
		307700 0
		307800 0
		307900 0
		308000 0
		308100 0
		308200 0
		308300 0
		308400 0
		308500 0
		308600 0
		308700 0
		308800 0
		308900 0
		309000 0
		309100 0
		309200 0
		309300 0
		309400 0
		309500 0
		309600 0
		309700 0
		309800 0
		309900 0
		310000 0
		310100 0
		310200 0
		310300 0
		310400 0
		310500 0
		310600 0
		324866.3 0
	};
	\legend{DeepSynth, h-DQN, {~DQN, FeUdal, LSTM, OC,\\RM, DeepSynth-NI}}
	\end{axis}
	
	\end{tikzpicture}
	\caption{Average episode reward progress in Montezuma's Revenge with h-DQN \cite{kulkarni2016hierarchical}, DQN \cite{deepql}, FeUdal-LSTM \cite{feudal}, Option-Critic (OC) \cite{bacon2017option}, inferring reward models (RM)~\cite{toronto,rens2020online,gaon2020reinforcement,xu2020joint} and DeepSynth with no intrinsic reward (DeepSynth-NI). h-DQN \cite{kulkarni2016hierarchical} finds the door but only after $2$M steps. FeUdal and LSTM find the door after $100$M and $200$M steps respectively. DQN, OC, RM and DeepSynth-NI remain flat. %DeepSynth finds the door in about $300$k steps.
	}
	\label{fig:montezuma_results}
\end{figure}
